Analytical Alignment Tolerances for Off-Plane Reflection Grating Spectroscopy

Future NASA X-ray Observatories will shed light on a variety of high-energy astrophysical phenomena. Off-plane reflection gratings can be used to provide high throughput and spectral resolution in the 0.3--1.5 keV band, allowing for unprecedented diagnostics of energetic astrophysical processes. A grating spectrometer consists of multiple aligned gratings intersecting the converging beam of a Wolter-I telescope. Each grating will be aligned such that the diffracted spectra overlap at the focal plane. Misalignments will degrade both spectral resolution and effective area. In this paper we present an analytical formulation of alignment tolerances that define grating orientations in all six degrees of freedom. We verify our analytical results with raytrace simulations to fully explore the alignment parameter space. We also investigate the effect of misalignments on diffraction efficiency.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

